Detecting Correlated Gaussian Databases

This paper considers the problem of detecting whether two databases, each consisting of $n$ users with $d$ Gaussian features, are correlated. Under the null hypothesis, the databases are independent. Under the alternate hypothesis, the features are correlated across databases, under an unknown row permutation. A simple test is developed to show that detection is achievable above $\rho^2 \approx \frac{1}{d}$. For the converse, the truncated second moment method is used to establish that detection is impossible below roughly $\rho^2 \approx \frac{1}{d\sqrt{n}}$. These results are compared to the corresponding recovery problem, where the goal is to decode the row permutation, and a converse bound of roughly $\rho^2 \approx 1 - n^{-4/d}$ has been previously shown. For certain choices of parameters, the detection achievability bound outperforms this recovery converse bound, demonstrating that detection can be easier than recovery in this scenario.

==> riskvsdtikzfig.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.53in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
xmin=0,
xmax=10000,
xlabel={$d$, Number of Features},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\rho{}^\text{2}$, Squared Correlation Coefficient},
%title style={font=\bfseries},
title={Number of Users $n = 10000$, Risk $R = 0.1$},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=LineGreen,dotted,line width=2.0pt]
  table[row sep=crcr]{%
18.4206807439524	0.930130004882812\\
222.126381136933	0.198029518127441\\
425.832081529913	0.108736038208008\\
629.537781922894	0.0749120712280273\\
833.243482315875	0.0571327209472656\\
1036.94918270886	0.046173095703125\\
1240.65488310184	0.0387411117553711\\
1444.36058349482	0.0333690643310547\\
1648.0662838878	0.0293064117431641\\
1851.77198428078	0.0261249542236328\\
2055.47768467376	0.0235662460327148\\
2259.18338506674	0.0214643478393555\\
2462.88908545972	0.0197067260742188\\
2666.5947858527	0.0182151794433594\\
2870.30048624568	0.0169334411621094\\
3074.00618663866	0.0158205032348633\\
3277.71188703164	0.0148448944091797\\
3481.41758742462	0.013981819152832\\
3685.1232878176	0.013214111328125\\
3888.82898821058	0.0125265121459961\\
4092.53468860356	0.011906623840332\\
4296.24038899654	0.0113458633422852\\
4499.94608938952	0.0108346939086914\\
4703.65178978251	0.0103683471679688\\
4907.35749017549	0.00994014739990234\\
5111.06319056847	0.00954532623291016\\
5314.76889096145	0.00918102264404297\\
5518.47459135443	0.00884437561035156\\
5722.18029174741	0.00853061676025391\\
5925.88599214039	0.00823879241943359\\
6129.59169253337	0.00796604156494141\\
6333.29739292635	0.00771045684814453\\
6537.00309331933	0.00747108459472656\\
6740.70879371231	0.00724601745605469\\
6944.41449410529	0.0070343017578125\\
7148.12019449827	0.00683498382568359\\
7351.82589489125	0.00664615631103516\\
7555.53159528423	0.00646781921386719\\
7759.23729567721	0.00629806518554688\\
7962.94299607019	0.00613784790039062\\
8166.64869646317	0.00598526000976562\\
8370.35439685616	0.00583934783935547\\
8574.06009724914	0.00570106506347656\\
8777.76579764212	0.0055694580078125\\
8981.4714980351	0.00544357299804688\\
9185.17719842808	0.00532341003417969\\
9388.88289882106	0.00520801544189453\\
9592.58859921404	0.00509738922119141\\
9796.29429960702	0.00499153137207031\\
10000	0.00489044189453125\\
};
\addlegendentry{Recovery Achievable};

\addplot [color=black!70!white,dash pattern=on 10pt off 11pt,line width=2.0pt]
  table[row sep=crcr]{%
18.4206807439524	0.793833689808614\\
222.126381136933	0.128414002454846\\
425.832081529913	0.0693268325275271\\
629.537781922894	0.0474719408486928\\
833.243482315875	0.0360923984209643\\
1036.94918270886	0.0291132310266358\\
1240.65488310184	0.0243957064798149\\
1444.36058349482	0.0209938007344178\\
1648.0662838878	0.0184245294252141\\
1851.77198428078	0.0164155418157523\\
2055.47768467376	0.0148015870980349\\
2259.18338506674	0.0134765821582141\\
2462.88908545972	0.012369306449652\\
2666.5947858527	0.0114301681303532\\
2870.30048624568	0.0106235730733573\\
3074.00618663866	0.00992331171764049\\
3277.71188703164	0.00930965748678148\\
3481.41758742462	0.0087674790622444\\
3685.1232878176	0.00828497595971223\\
3888.82898821058	0.00785280982613323\\
4092.53468860356	0.00746349413314895\\
4296.24038899654	0.00711095683247409\\
4499.94608938952	0.00679022136544027\\
4703.65178978251	0.00649717027231989\\
4907.35749017549	0.00622836748062483\\
5111.06319056847	0.00598092295409614\\
5314.76889096145	0.00575238837222769\\
5518.47459135443	0.00554067584608076\\
5722.18029174741	0.00534399394631913\\
5925.88599214039	0.00516079688918225\\
6129.59169253337	0.00498974382762918\\
6333.29739292635	0.00482966597836976\\
6537.00309331933	0.00467953987980352\\
6740.70879371231	0.00453846548707704\\
6944.41449410529	0.00440564811337207\\
7148.12019449827	0.00428038345191795\\
7351.82589489125	0.00416204508253426\\
7555.53159528423	0.00405007399481772\\
7759.23729567721	0.0039439697581537\\
7962.94299607019	0.00384328304425752\\
8166.64869646317	0.0037476092665607\\
8370.35439685616	0.00365658314655382\\
8574.06009724914	0.00356987405321985\\
8777.76579764212	0.00348718199020304\\
8981.4714980351	0.00340823412806557\\
9185.17719842808	0.00333278179715957\\
9388.88289882106	0.00326059787128197\\
9592.58859921404	0.00319147448412027\\
9796.29429960702	0.00312522103012969\\
10000	0.00306166240935046\\
};
\addlegendentry{Recovery Converse};


\addplot [color=LineBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
18.4206807439524	1\\
222.126381136933	0.109429266371638\\
425.832081529913	0.0566873905504654\\
629.537781922894	0.0382538241335444\\
833.243482315875	0.0288670221884682\\
1036.94918270886	0.023179482040648\\
1240.65488310184	0.0193643376043695\\
1444.36058349482	0.0166274688188838\\
1648.0662838878	0.0145685217771221\\
1851.77198428078	0.0129633076155239\\
2055.47768467376	0.011676676156574\\
2259.18338506674	0.010622449651704\\
2462.88908545972	0.00974275261873912\\
2666.5947858527	0.00899765153334704\\
2870.30048624568	0.00835842978453814\\
3074.00618663866	0.00780398263585967\\
3277.71188703164	0.00731850418073081\\
3481.41758742462	0.00688993710920686\\
3685.1232878176	0.00650875057214631\\
3888.82898821058	0.00616754294870516\\
4092.53468860356	0.00586034439387087\\
4296.24038899654	0.00558227740110303\\
4499.94608938952	0.00532938574616936\\
4703.65178978251	0.00509843499272492\\
4907.35749017549	0.00488669282299133\\
5111.06319056847	0.00469179543752098\\
5314.76889096145	0.00451187044984106\\
5518.47459135443	0.00434522875087681\\
5722.18029174741	0.00419045171267872\\
5925.88599214039	0.00404634469871015\\
6129.59169253337	0.0039117879820835\\
6333.29739292635	0.00378591416066452\\
6537.00309331933	0.00366788528427225\\
6740.70879371231	0.00355699012502098\\
6944.41449410529	0.00345260090694147\\
7148.12019449827	0.00335418539573573\\
7351.82589489125	0.003261200397259\\
7555.53159528423	0.00317322936080516\\
7759.23729567721	0.00308989947901558\\
7962.94299607019	0.00301083303900676\\
8166.64869646317	0.00293569001398667\\
8370.35439685616	0.00286422491475071\\
8574.06009724914	0.00279615560419091\\
8777.76579764212	0.00273124566399996\\
8981.4714980351	0.0026692801243634\\
9185.17719842808	0.0026100630855732\\
9388.88289882106	0.00255341564925689\\
9592.58859921404	0.00249917411319804\\
9796.29429960702	0.00244718839137983\\
10000	0.0023973206271363\\
};
\addlegendentry{Detection Achievable};


\addplot [color=LineRed,dash pattern=on 2pt off 4pt on 8pt off 4pt,line width=2.0pt]
  table[row sep=crcr]{%
18.4206807439524	0.0261611938476562\\
222.126381136933	0.00242900848388672\\
425.832081529913	0.00127410888671875\\
629.537781922894	0.000863075256347656\\
833.243482315875	0.000652313232421875\\
1036.94918270886	0.000524520874023438\\
1240.65488310184	0.000438690185546875\\
1444.36058349482	0.000376701354980469\\
1648.0662838878	0.000329971313476562\\
1851.77198428078	0.000293731689453125\\
2055.47768467376	0.000265121459960938\\
2259.18338506674	0.000241279602050781\\
2462.88908545972	0.00022125244140625\\
2666.5947858527	0.000204086303710938\\
2870.30048624568	0.000189781188964844\\
3074.00618663866	0.000177383422851562\\
3277.71188703164	0.000165939331054688\\
3481.41758742462	0.000156402587890625\\
3685.1232878176	0.000147819519042969\\
3888.82898821058	0.000140190124511719\\
4092.53468860356	0.000132560729980469\\
4296.24038899654	0.000126838684082031\\
4499.94608938952	0.000121116638183594\\
4703.65178978251	0.000115394592285156\\
4907.35749017549	0.000110626220703125\\
5111.06319056847	0.000105857849121094\\
5314.76889096145	0.000102043151855469\\
5518.47459135443	9.82284545898438e-05\\
5722.18029174741	9.5367431640625e-05\\
5925.88599214039	9.1552734375e-05\\
6129.59169253337	8.86917114257812e-05\\
6333.29739292635	8.58306884765625e-05\\
6537.00309331933	8.29696655273438e-05\\
6740.70879371231	8.0108642578125e-05\\
6944.41449410529	7.82012939453125e-05\\
7148.12019449827	7.62939453125e-05\\
7351.82589489125	7.34329223632812e-05\\
7555.53159528423	7.15255737304688e-05\\
7759.23729567721	6.96182250976562e-05\\
7962.94299607019	6.77108764648438e-05\\
8166.64869646317	6.67572021484375e-05\\
8370.35439685616	6.4849853515625e-05\\
8574.06009724914	6.29425048828125e-05\\
8777.76579764212	6.19888305664062e-05\\
8981.4714980351	6.00814819335938e-05\\
9185.17719842808	5.91278076171875e-05\\
9388.88289882106	5.7220458984375e-05\\
9592.58859921404	5.62667846679688e-05\\
9796.29429960702	5.53131103515625e-05\\
10000	5.43594360351562e-05\\
};
\addlegendentry{Detection Converse};

\end{axis}
\end{tikzpicture}%

==> riskvsntikzfig.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.53in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=20000,
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
xlabel={$n$, Number of Users},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\rho{}^\text{2}$, Squared Correlation Coefficient},
%title style={font=\bfseries},
title={Number of Features $d = 1000$, Risk $R = 0.1$},
legend style={at={(0.352321428571429,0.013319047619048)},anchor=south west,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=LineGreen,dotted,line width=2.0pt]
  table[row sep=crcr]{%
100	0.0301361083984375\\
506.122448979592	0.0364065170288086\\
912.244897959184	0.0386743545532227\\
1318.36734693878	0.0400896072387695\\
1724.48979591837	0.0411195755004883\\
2130.61224489796	0.04193115234375\\
2536.73469387755	0.0425987243652344\\
2942.85714285714	0.0431680679321289\\
3348.97959183673	0.0436620712280273\\
3755.10204081633	0.0440998077392578\\
4161.22448979592	0.0444927215576172\\
4567.34693877551	0.0448484420776367\\
4973.4693877551	0.0451736450195312\\
5379.59183673469	0.0454740524291992\\
5785.71428571429	0.0457515716552734\\
6191.83673469388	0.0460100173950195\\
6597.95918367347	0.0462532043457031\\
7004.08163265306	0.0464811325073242\\
7410.20408163265	0.0466957092285156\\
7816.32653061224	0.0468988418579102\\
8222.44897959184	0.0470924377441406\\
8628.57142857143	0.0472755432128906\\
9034.69387755102	0.0474510192871094\\
9440.81632653061	0.0476188659667969\\
9846.9387755102	0.0477790832519531\\
10253.0612244898	0.0479326248168945\\
10659.1836734694	0.0480813980102539\\
11065.306122449	0.0482234954833984\\
11471.4285714286	0.0483608245849609\\
11877.5510204082	0.0484933853149414\\
12283.6734693878	0.0486211776733398\\
12689.7959183673	0.0487451553344727\\
13095.9183673469	0.0488643646240234\\
13502.0408163265	0.048980712890625\\
13908.1632653061	0.0490932464599609\\
14314.2857142857	0.0492029190063477\\
14720.4081632653	0.0493097305297852\\
15126.5306122449	0.049412727355957\\
15532.6530612245	0.0495138168334961\\
15938.7755102041	0.0496120452880859\\
16344.8979591837	0.0497074127197266\\
16751.0204081633	0.0498008728027344\\
17157.1428571429	0.049891471862793\\
17563.2653061224	0.0499801635742188\\
17969.387755102	0.0500679016113281\\
18375.5102040816	0.0501527786254883\\
18781.6326530612	0.0502357482910156\\
19187.7551020408	0.0503168106079102\\
19593.8775510204	0.0503959655761719\\
20000	0.0504741668701172\\
};
\addlegendentry{Recovery Achievable};

\addplot [color=black!70!white,dash pattern=on 10pt off 11pt,line width=2.0pt]
  table[row sep=crcr]{%
100	0.0121592127579635\\
506.122448979592	0.0185396805643344\\
912.244897959184	0.0208474827818615\\
1318.36734693878	0.022287238464867\\
1724.48979591837	0.0233358352836389\\
2130.61224489796	0.0241608337857673\\
2536.73469387755	0.0248409284452382\\
2942.85714285714	0.0254194351745436\\
3348.97959183673	0.0259227564347037\\
3755.10204081633	0.026368179625859\\
4161.22448979592	0.026767642385667\\
4567.34693877551	0.0271297345788589\\
4973.4693877551	0.0274608435109627\\
5379.59183673469	0.0277658478512829\\
5785.71428571429	0.0280485581520549\\
6191.83673469388	0.0283120074808934\\
6597.95918367347	0.0285586494803736\\
7004.08163265306	0.0287904971263797\\
7410.20408163265	0.0290092222914557\\
7816.32653061224	0.0292162286902196\\
8222.44897959184	0.0294127063138446\\
8628.57142857143	0.0295996727187562\\
9034.69387755102	0.0297780048039096\\
9440.81632653061	0.0299484635903079\\
9846.9387755102	0.0301117137740263\\
10253.0612244898	0.0302683393220927\\
10659.1836734694	0.0304188560348736\\
11065.306122449	0.0305637217565038\\
11471.4285714286	0.0307033447426961\\
11877.5510204082	0.0308380905710588\\
12283.6734693878	0.0309682878883023\\
12689.7959183673	0.0310942332215998\\
13095.9183673469	0.0312161950311974\\
13502.0408163265	0.0313344171434654\\
13908.1632653061	0.0314491216746734\\
14314.2857142857	0.0315605115335342\\
14720.4081632653	0.0316687725732965\\
15126.5306122449	0.0317740754506717\\
15532.6530612245	0.031876577238244\\
15938.7755102041	0.0319764228285785\\
16344.8979591837	0.0320737461615022\\
16751.0204081633	0.0321686713006238\\
17157.1428571429	0.0322613133807819\\
17563.2653061224	0.0323517794445529\\
17969.387755102	0.0324401691830543\\
18375.5102040816	0.0325265755938827\\
18781.6326530612	0.0326110855670694\\
19187.7551020408	0.0326937804082981\\
19593.8775510204	0.032774736307278\\
20000	0.0328540247580271\\
};
\addlegendentry{Recovery Converse};


\addplot [color=LineBlue,solid,line width=2.0pt]
  table[row sep=crcr]{%
100	0.0240385162152998\\
506.122448979592	0.0240385162152998\\
912.244897959184	0.0240385162152998\\
1318.36734693878	0.0240385162152998\\
1724.48979591837	0.0240385162152998\\
2130.61224489796	0.0240385162152998\\
2536.73469387755	0.0240385162152998\\
2942.85714285714	0.0240385162152998\\
3348.97959183673	0.0240385162152998\\
3755.10204081633	0.0240385162152998\\
4161.22448979592	0.0240385162152998\\
4567.34693877551	0.0240385162152998\\
4973.4693877551	0.0240385162152998\\
5379.59183673469	0.0240385162152998\\
5785.71428571429	0.0240385162152998\\
6191.83673469388	0.0240385162152998\\
6597.95918367347	0.0240385162152998\\
7004.08163265306	0.0240385162152998\\
7410.20408163265	0.0240385162152998\\
7816.32653061224	0.0240385162152998\\
8222.44897959184	0.0240385162152998\\
8628.57142857143	0.0240385162152998\\
9034.69387755102	0.0240385162152998\\
9440.81632653061	0.0240385162152998\\
9846.9387755102	0.0240385162152998\\
10253.0612244898	0.0240385162152998\\
10659.1836734694	0.0240385162152998\\
11065.306122449	0.0240385162152998\\
11471.4285714286	0.0240385162152998\\
11877.5510204082	0.0240385162152998\\
12283.6734693878	0.0240385162152998\\
12689.7959183673	0.0240385162152998\\
13095.9183673469	0.0240385162152998\\
13502.0408163265	0.0240385162152998\\
13908.1632653061	0.0240385162152998\\
14314.2857142857	0.0240385162152998\\
14720.4081632653	0.0240385162152998\\
15126.5306122449	0.0240385162152998\\
15532.6530612245	0.0240385162152998\\
15938.7755102041	0.0240385162152998\\
16344.8979591837	0.0240385162152998\\
16751.0204081633	0.0240385162152998\\
17157.1428571429	0.0240385162152998\\
17563.2653061224	0.0240385162152998\\
17969.387755102	0.0240385162152998\\
18375.5102040816	0.0240385162152998\\
18781.6326530612	0.0240385162152998\\
19187.7551020408	0.0240385162152998\\
19593.8775510204	0.0240385162152998\\
20000	0.0240385162152998\\
};
\addlegendentry{Detection Achievable};


\addplot [color=LineRed,dash pattern=on 2pt off 4pt on 8pt off 4pt,line width=2.0pt]
  table[row sep=crcr]{%
100	0.00541877746582031\\
506.122448979592	0.002410888671875\\
912.244897959184	0.00179862976074219\\
1318.36734693878	0.00149440765380859\\
1724.48979591837	0.00130939483642578\\
2130.61224489796	0.00117683410644531\\
2536.73469387755	0.00107955932617188\\
2942.85714285714	0.00100135803222656\\
3348.97959183673	0.000939369201660156\\
3755.10204081633	0.000887870788574219\\
4161.22448979592	0.000843048095703125\\
4567.34693877551	0.000804901123046875\\
4973.4693877551	0.000771522521972656\\
5379.59183673469	0.000741004943847656\\
5785.71428571429	0.000715255737304688\\
6191.83673469388	0.000691413879394531\\
6597.95918367347	0.000669479370117188\\
7004.08163265306	0.000650405883789062\\
7410.20408163265	0.000631332397460938\\
7816.32653061224	0.000615119934082031\\
8222.44897959184	0.000599861145019531\\
8628.57142857143	0.000585556030273438\\
9034.69387755102	0.00057220458984375\\
9440.81632653061	0.000559806823730469\\
9846.9387755102	0.000547409057617188\\
10253.0612244898	0.000536918640136719\\
10659.1836734694	0.00052642822265625\\
11065.306122449	0.000516891479492188\\
11471.4285714286	0.000507354736328125\\
11877.5510204082	0.000498771667480469\\
12283.6734693878	0.000491142272949219\\
12689.7959183673	0.000482559204101562\\
13095.9183673469	0.000474929809570312\\
13502.0408163265	0.000468254089355469\\
13908.1632653061	0.000460624694824219\\
14314.2857142857	0.000454902648925781\\
14720.4081632653	0.000448226928710938\\
15126.5306122449	0.0004425048828125\\
15532.6530612245	0.000435829162597656\\
15938.7755102041	0.000431060791015625\\
16344.8979591837	0.000425338745117188\\
16751.0204081633	0.000420570373535156\\
17157.1428571429	0.000414848327636719\\
17563.2653061224	0.000410079956054688\\
17969.387755102	0.000405311584472656\\
18375.5102040816	0.000401496887207031\\
18781.6326530612	0.000396728515625\\
19187.7551020408	0.000392913818359375\\
19593.8775510204	0.000388145446777344\\
20000	0.000384330749511719\\
};
\addlegendentry{Detection Converse};

\end{axis}
\end{tikzpicture}%
